USRP-Based Single Anchor Positioning: AoA with 5G Uplink Signals, and UWB Ranging

This paper presents a novel testbed designed for 5th-Generation (5G) positioning using Universal Software Radio Peripherals (USRPs). The testbed integrates multiple units: an Operation Unit for test management, a User Unit equipped with an Ettus E312 USRP, and a Station Unit featuring an Ettus N310 USRP equipped with a three-element Uniform Linear Array for Angle of Arrival estimation. Alongside ultra wideband ranging, the testbed estimates the user's position relative to the base station. Signal processing algorithms are executed in a dedicated processing unit. Key challenges addressed include phase misalignment between RX channel pairs due to different Local Oscillators in the Ettus N310, necessitating real-time calibration for precise signal alignment. High sampling rates (up to 61.44 MSps) result in large IQ sample files, managed efficiently using a snapshot technique to optimize storage without compromising testbed positioning capabilities. The testbed synchronizes angular measurements with ranging estimates allowing consistent performance evaluation for real-life cases of dynamic users (e.g. pedestrian). Experimental results demonstrate the testbed's effectiveness in achieving accurate pedestrian user localization.

==> 05XX/0510/Figures/latex_source_code_AoA.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.3, transform shape}},xlabel=Time (s), ylabel={\shortstack{Angle (Degrees)}}, xmin=1, xmax=300, ymin=-90, ymax=90,ytick={-90,-45,0,45,90},
    yticklabels={-90\degree{},-45\degree{},0\degree{},45\degree{},90\degree{}},    grid=both,   minor x tick num=3,   minor y tick num=3,       clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 0, y index = 7]{05XX/0510/Data/vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addplot[blue, mark=None] table[x index = 0, y index = 16]{05XX/0510/Data/vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{AoA Estimation}
    \addlegendentry{Ground Truth}
\fill[green,opacity=0.5] (axis cs:1,-90) rectangle (axis cs:30,90);
\node[font=\scriptsize] at (axis cs:1.550000e+01,99) {A1};
\fill[green,opacity=0.5] (axis cs:95,-90) rectangle (axis cs:115,90);
\node[font=\scriptsize] at (axis cs:105,99) {A2};
\fill[green,opacity=0.5] (axis cs:120,-90) rectangle (axis cs:135,90);
\node[font=\scriptsize] at (axis cs:1.275000e+02,99) {T3};
\fill[green,opacity=0.5] (axis cs:155,-90) rectangle (axis cs:175,90);
\node[font=\scriptsize] at (axis cs:165,99) {T2};
\fill[green,opacity=0.5] (axis cs:220,-90) rectangle (axis cs:245,90);
\node[font=\scriptsize] at (axis cs:2.325000e+02,99) {T1};
\fill[green,opacity=0.5] (axis cs:273,-90) rectangle (axis cs:300,90);
\node[font=\scriptsize] at (axis cs:2.865000e+02,99) {A1};
\end{axis}
    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{Angle of Arrival Estimation and Ground Truth}};
\end{tikzpicture}
\end{document}


==> 05XX/0510/Figures/latex_source_code_Errors.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.3, transform shape}},xlabel=Time (s), ylabel={\shortstack{Range (m) and AoA (Degrees) Error}}, xmin=1, xmax=300, ymin=6.519245e-03, ymax=1.764523e+01,
        grid=both,   minor x tick num=3,   minor y tick num=3,   ymode = log, axis y line*=left,    clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 0, y index = 17]{05XX/0510/Data/vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addplot[blue, mark=None] table[x index = 0, y index = 18]{05XX/0510/Data/vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{Range}
    \addlegendentry{AoA}
\end{axis}
    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{Range and AoA Error}};
\end{tikzpicture}
\end{document}


==> 05XX/0510/Figures/latex_source_code_Position_Estimation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,1)},anchor=north east},legend style={nodes={scale=0.7, transform shape}},xlabel=West to East (m), ylabel={\shortstack{South to North (m)}}, xmin=-100, xmax=0, ymin=-50, ymax=20,
        grid=both,   minor x tick num=3,   minor y tick num=3,       clip=false,
    unbounded coords=jump]
    \addplot[red,mark=x, only marks, mark size=1pt] table[x index = 11, y index = 12]{05XX/0510/Data/vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addplot[blue,mark=x, only marks, mark size=1pt] table[x index = 13, y index = 14]{05XX/0510/Data/vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{SINGPOS Position Estimation}
    \addlegendentry{Ground Truth}
\end{axis}
%    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{Position Estimation}};
\end{tikzpicture}
\end{document}


==> 05XX/0510/Figures/latex_source_code_SINR.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.3, transform shape}},xlabel=Time (s), ylabel={\shortstack{SINR (dB)}}, xmin=1, xmax=300, ymin=1.950000e+01, ymax=3.540000e+01,ytick={19.5, 22.7, 25.8, 29.0, 32.2, 35.4},
    yticklabels={19.5, 22.7, 25.8, 29.0, 32.2, 35.4},    grid=both,   minor x tick num=3,   minor y tick num=3,       clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 0, y index = 8]{05XX/0510/Data/vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addplot[blue, mark=None] table[x index = 0, y index = 9]{05XX/0510/Data/vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addplot[green, mark=None] table[x index = 0, y index = 10]{05XX/0510/Data/vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{SINR - Channel 0}
    \addlegendentry{SINR - Channel 1}
    \addlegendentry{SINR - Channel 2}
\fill[green,opacity=0.5] (axis cs:1,1.950000e+01) rectangle (axis cs:30,3.540000e+01);
\node[font=\scriptsize] at (axis cs:1.550000e+01,3.619500e+01) {A1};
\fill[green,opacity=0.5] (axis cs:95,1.950000e+01) rectangle (axis cs:115,3.540000e+01);
\node[font=\scriptsize] at (axis cs:105,3.619500e+01) {A2};
\fill[green,opacity=0.5] (axis cs:120,1.950000e+01) rectangle (axis cs:135,3.540000e+01);
\node[font=\scriptsize] at (axis cs:1.275000e+02,3.619500e+01) {T3};
\fill[green,opacity=0.5] (axis cs:155,1.950000e+01) rectangle (axis cs:175,3.540000e+01);
\node[font=\scriptsize] at (axis cs:165,3.619500e+01) {T2};
\fill[green,opacity=0.5] (axis cs:220,1.950000e+01) rectangle (axis cs:245,3.540000e+01);
\node[font=\scriptsize] at (axis cs:2.325000e+02,3.619500e+01) {T1};
\fill[green,opacity=0.5] (axis cs:273,1.950000e+01) rectangle (axis cs:300,3.540000e+01);
\node[font=\scriptsize] at (axis cs:2.865000e+02,3.619500e+01) {A1};
\end{axis}
    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{SINR Estimation}};
\end{tikzpicture}
\end{document}


==> 05XX/0510/Figures/latex_source_code_barometer.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.3, transform shape}},xlabel=Time (s), ylabel={\shortstack{Difference in Height (m)}}, xmin=1, xmax=300, ymin=-2, ymax=2,ytick={-2.0, -1.2, -0.4,  0.4,  1.2,  2.0},
    yticklabels={-2.0, -1.2, -0.4,  0.4,  1.2,  2.0},    grid=both,   minor x tick num=3,   minor y tick num=3,       clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 0, y index = 1]{05XX/0510/Data/vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{Barometers Measurements}
\fill[green,opacity=0.5] (axis cs:1,-2) rectangle (axis cs:30,2);
\node[font=\scriptsize] at (axis cs:1.550000e+01,2.200000e+00) {A1};
\fill[green,opacity=0.5] (axis cs:95,-2) rectangle (axis cs:115,2);
\node[font=\scriptsize] at (axis cs:105,2.200000e+00) {A2};
\fill[green,opacity=0.5] (axis cs:120,-2) rectangle (axis cs:135,2);
\node[font=\scriptsize] at (axis cs:1.275000e+02,2.200000e+00) {T3};
\fill[green,opacity=0.5] (axis cs:155,-2) rectangle (axis cs:175,2);
\node[font=\scriptsize] at (axis cs:165,2.200000e+00) {T2};
\fill[green,opacity=0.5] (axis cs:220,-2) rectangle (axis cs:245,2);
\node[font=\scriptsize] at (axis cs:2.325000e+02,2.200000e+00) {T1};
\fill[green,opacity=0.5] (axis cs:273,-2) rectangle (axis cs:300,2);
\node[font=\scriptsize] at (axis cs:2.865000e+02,2.200000e+00) {A1};
\end{axis}
    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{Barometers Difference in Altitude}};
\end{tikzpicture}
\end{document}


==> 05XX/0510/Figures/latex_source_code_stdev.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.3, transform shape}},xlabel=Time (s), ylabel={\shortstack{Range (m) and AoA (Degrees) \\ Error Standard Deviation}}, xmin=1, xmax=300, ymin=1.875020e-02, ymax=5.034264e+00,
        grid=both,   minor x tick num=3,   minor y tick num=3,   ymode = log, axis y line*=left,    clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 0, y index = 19]{05XX/0510/Data/vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addplot[blue, mark=None] table[x index = 0, y index = 20]{05XX/0510/Data/vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{Range}
    \addlegendentry{AoA}
\end{axis}
    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{Range and Angle Error Standard Deviation (Sliding Window = 15)}};
\end{tikzpicture}
\end{document}


==> 05XX/0510/Figures/latex_source_code_uwb.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.3, transform shape}},xlabel=Time (s), ylabel={\shortstack{Range (m)}}, xmin=1, xmax=300, ymin=0, ymax=100,ytick={0,50,100,150,200,250,300,350},
    yticklabels={0,50,100,150,200,250,300,350},    grid=both,   minor x tick num=3,   minor y tick num=3,       clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 0, y index = 2]{05XX/0510/Data/vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addplot[blue, mark=None] table[x index = 0, y index = 15]{05XX/0510/Data/vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{UWB Measurement}
    \addlegendentry{Ground Truth}
\fill[green,opacity=0.5] (axis cs:1,0) rectangle (axis cs:30,100);
\node[font=\scriptsize] at (axis cs:1.550000e+01,105) {A1};
\fill[green,opacity=0.5] (axis cs:95,0) rectangle (axis cs:115,100);
\node[font=\scriptsize] at (axis cs:105,105) {A2};
\fill[green,opacity=0.5] (axis cs:120,0) rectangle (axis cs:135,100);
\node[font=\scriptsize] at (axis cs:1.275000e+02,105) {T3};
\fill[green,opacity=0.5] (axis cs:155,0) rectangle (axis cs:175,100);
\node[font=\scriptsize] at (axis cs:165,105) {T2};
\fill[green,opacity=0.5] (axis cs:220,0) rectangle (axis cs:245,100);
\node[font=\scriptsize] at (axis cs:2.325000e+02,105) {T1};
\fill[green,opacity=0.5] (axis cs:273,0) rectangle (axis cs:300,100);
\node[font=\scriptsize] at (axis cs:2.865000e+02,105) {A1};
\end{axis}
    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{UWB Measurement and Ground Truth}};
\end{tikzpicture}
\end{document}


==> 05XX/0510/Figures/pos_error_cdf.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=1, transform shape}},xlabel=Position Error (m), ylabel={\shortstack{Cumulative Density Function}}, xmin=0, xmax=30, ymin=0, ymax=1,ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},    grid=both,             clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 1, y index = 0]{05XX/0510/Data/cdf_vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{Position Error CDF}
\end{axis}
%    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{Position Error CDF}};
\end{tikzpicture}
\end{document}


==> 05XX/0510/Figures/pos_error_pdf.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.3, transform shape}},xlabel=Position Error (m), ylabel={\shortstack{Probability Density Function}}, xmin=0, xmax=1.919515e+01, ymin=0, ymax=2.775785e-01,
        grid=both,             clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 1, y index = 0]{05XX/0510/Data/pdf_vld_test_0510_SID2_F2p451GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{Position Error PDF}
\end{axis}
%    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{Position Error PDF}};
\end{tikzpicture}
\end{document}


==> 06XX/0610/Figures/latex_source_code_AoA.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.3, transform shape}},xlabel=Time (s), ylabel={\shortstack{Angle (Degrees)}}, xmin=1, xmax=300, ymin=-90, ymax=90,ytick={-90,-45,0,45,90},
    yticklabels={-90\degree{},-45\degree{},0\degree{},45\degree{},90\degree{}},    grid=both,   minor x tick num=3,   minor y tick num=3,       clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 0, y index = 7]{06XX/0610/Data/vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addplot[blue, mark=None] table[x index = 0, y index = 16]{06XX/0610/Data/vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{AoA Estimation}
    \addlegendentry{Ground Truth}
\fill[green,opacity=0.5] (axis cs:1,-90) rectangle (axis cs:35,90);
\node[font=\scriptsize] at (axis cs:18,99) {A1};
\fill[green,opacity=0.5] (axis cs:95,-90) rectangle (axis cs:115,90);
\node[font=\scriptsize] at (axis cs:105,99) {A2};
\fill[green,opacity=0.5] (axis cs:120,-90) rectangle (axis cs:140,90);
\node[font=\scriptsize] at (axis cs:130,99) {T3};
\fill[green,opacity=0.5] (axis cs:155,-90) rectangle (axis cs:175,90);
\node[font=\scriptsize] at (axis cs:165,99) {T2};
\fill[green,opacity=0.5] (axis cs:225,-90) rectangle (axis cs:255,90);
\node[font=\scriptsize] at (axis cs:240,99) {T1};
\fill[green,opacity=0.5] (axis cs:275,-90) rectangle (axis cs:300,90);
\node[font=\scriptsize] at (axis cs:2.875000e+02,99) {A1};
\end{axis}
    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{Angle of Arrival Estimation and Ground Truth}};
\end{tikzpicture}
\end{document}


==> 06XX/0610/Figures/latex_source_code_Errors.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.3, transform shape}},xlabel=Time (s), ylabel={\shortstack{Range (m) and AoA (Degrees) Error}}, xmin=1, xmax=300, ymin=5.742000e-03, ymax=5.920061e+01,
        grid=both,   minor x tick num=3,   minor y tick num=3,   ymode = log, axis y line*=left,    clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 0, y index = 17]{06XX/0610/Data/vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addplot[blue, mark=None] table[x index = 0, y index = 18]{06XX/0610/Data/vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{Range}
    \addlegendentry{AoA}
\end{axis}
    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{Range and AoA Error}};
\end{tikzpicture}
\end{document}


==> 06XX/0610/Figures/latex_source_code_Position_Estimation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,1)},anchor=north east},legend style={nodes={scale=0.7, transform shape}},xlabel=West to East (m), ylabel={\shortstack{South to North (m)}}, xmin=-100, xmax=0, ymin=-50, ymax=20,
        grid=both,   minor x tick num=3,   minor y tick num=3,       clip=false,
    unbounded coords=jump]
    \addplot[red,mark=x, only marks, mark size=1pt] table[x index = 11, y index = 12]{06XX/0610/Data/vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addplot[blue,mark=x, only marks, mark size=1pt] table[x index = 13, y index = 14]{06XX/0610/Data/vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{SINGPOS Position Estimation}
    \addlegendentry{Ground Truth}
\end{axis}
%    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{Position Estimation}};
\end{tikzpicture}
\end{document}


==> 06XX/0610/Figures/latex_source_code_SINR.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.3, transform shape}},xlabel=Time (s), ylabel={\shortstack{SINR (dB)}}, xmin=1, xmax=300, ymin=-2.170000e+01, ymax=1.930000e+01,ytick={-21.7, -13.5,  -5.3,   2.9,  11.1,  19.3},
    yticklabels={-21.7, -13.5,  -5.3,   2.9,  11.1,  19.3},    grid=both,   minor x tick num=3,   minor y tick num=3,       clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 0, y index = 8]{06XX/0610/Data/vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addplot[blue, mark=None] table[x index = 0, y index = 9]{06XX/0610/Data/vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addplot[green, mark=None] table[x index = 0, y index = 10]{06XX/0610/Data/vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{SINR - Channel 0}
    \addlegendentry{SINR - Channel 1}
    \addlegendentry{SINR - Channel 2}
\fill[green,opacity=0.5] (axis cs:1,-2.170000e+01) rectangle (axis cs:35,1.930000e+01);
\node[font=\scriptsize] at (axis cs:18,2.135000e+01) {A1};
\fill[green,opacity=0.5] (axis cs:95,-2.170000e+01) rectangle (axis cs:115,1.930000e+01);
\node[font=\scriptsize] at (axis cs:105,2.135000e+01) {A2};
\fill[green,opacity=0.5] (axis cs:120,-2.170000e+01) rectangle (axis cs:140,1.930000e+01);
\node[font=\scriptsize] at (axis cs:130,2.135000e+01) {T3};
\fill[green,opacity=0.5] (axis cs:155,-2.170000e+01) rectangle (axis cs:175,1.930000e+01);
\node[font=\scriptsize] at (axis cs:165,2.135000e+01) {T2};
\fill[green,opacity=0.5] (axis cs:225,-2.170000e+01) rectangle (axis cs:255,1.930000e+01);
\node[font=\scriptsize] at (axis cs:240,2.135000e+01) {T1};
\fill[green,opacity=0.5] (axis cs:275,-2.170000e+01) rectangle (axis cs:300,1.930000e+01);
\node[font=\scriptsize] at (axis cs:2.875000e+02,2.135000e+01) {A1};
\end{axis}
    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{SINR Estimation}};
\end{tikzpicture}
\end{document}


==> 06XX/0610/Figures/latex_source_code_barometer.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.3, transform shape}},xlabel=Time (s), ylabel={\shortstack{Difference in Height (m)}}, xmin=1, xmax=300, ymin=-2, ymax=1.800000e+00,ytick={-2.0, -1.2, -0.5,  0.3,  1.0,  1.8},
    yticklabels={-2.0, -1.2, -0.5,  0.3,  1.0,  1.8},    grid=both,   minor x tick num=3,   minor y tick num=3,       clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 0, y index = 1]{06XX/0610/Data/vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{Barometers Measurements}
\fill[green,opacity=0.5] (axis cs:1,-2) rectangle (axis cs:35,1.800000e+00);
\node[font=\scriptsize] at (axis cs:18,1.990000e+00) {A1};
\fill[green,opacity=0.5] (axis cs:95,-2) rectangle (axis cs:115,1.800000e+00);
\node[font=\scriptsize] at (axis cs:105,1.990000e+00) {A2};
\fill[green,opacity=0.5] (axis cs:120,-2) rectangle (axis cs:140,1.800000e+00);
\node[font=\scriptsize] at (axis cs:130,1.990000e+00) {T3};
\fill[green,opacity=0.5] (axis cs:155,-2) rectangle (axis cs:175,1.800000e+00);
\node[font=\scriptsize] at (axis cs:165,1.990000e+00) {T2};
\fill[green,opacity=0.5] (axis cs:225,-2) rectangle (axis cs:255,1.800000e+00);
\node[font=\scriptsize] at (axis cs:240,1.990000e+00) {T1};
\fill[green,opacity=0.5] (axis cs:275,-2) rectangle (axis cs:300,1.800000e+00);
\node[font=\scriptsize] at (axis cs:2.875000e+02,1.990000e+00) {A1};
\end{axis}
    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{Barometers Difference in Altitude}};
\end{tikzpicture}
\end{document}


==> 06XX/0610/Figures/latex_source_code_los_nlos_detection.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.3, transform shape}},xlabel=Slot Number, ylabel={\shortstack{LOS/NLOS}}, xmin=1, xmax=11101, ymin=-1, ymax=2,ytick={0,1},
    yticklabels={NLOS,LOS},    grid=none,             clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 0, y index = 1]{06XX/0610/Data/LOS_NLOSvld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{LOS/NLOS Detector}
\fill[green,opacity=0.5] (axis cs:37,-1) rectangle (axis cs:1295,2);
\node[font=\scriptsize] at (axis cs:666,2.150000e+00) {A1};
\fill[green,opacity=0.5] (axis cs:3515,-1) rectangle (axis cs:4255,2);
\node[font=\scriptsize] at (axis cs:3885,2.150000e+00) {A2};
\fill[green,opacity=0.5] (axis cs:4440,-1) rectangle (axis cs:5180,2);
\node[font=\scriptsize] at (axis cs:4810,2.150000e+00) {T3};
\fill[green,opacity=0.5] (axis cs:5736,-1) rectangle (axis cs:6476,2);
\node[font=\scriptsize] at (axis cs:6106,2.150000e+00) {T2};
\fill[green,opacity=0.5] (axis cs:8326,-1) rectangle (axis cs:9436,2);
\node[font=\scriptsize] at (axis cs:8881,2.150000e+00) {T1};
\fill[green,opacity=0.5] (axis cs:10176,-1) rectangle (axis cs:11101,2);
\node[font=\scriptsize] at (axis cs:1.063850e+04,2.150000e+00) {A1};
\end{axis}
    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{LOS/NLOS Detection (1 = LOS, 0 = NLOS)}};
\end{tikzpicture}
\end{document}


==> 06XX/0610/Figures/latex_source_code_stdev.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.3, transform shape}},xlabel=Time (s), ylabel={\shortstack{Range (m) and AoA (Degrees) \\ Error Standard Deviation}}, xmin=1, xmax=300, ymin=0, ymax=1.606420e+01,
        grid=both,   minor x tick num=3,   minor y tick num=3,   ymode = log, axis y line*=left,    clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 0, y index = 19]{06XX/0610/Data/vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addplot[blue, mark=None] table[x index = 0, y index = 20]{06XX/0610/Data/vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{Range}
    \addlegendentry{AoA}
\end{axis}
    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{Range and Angle Error Standard Deviation (Sliding Window = 15)}};
\end{tikzpicture}
\end{document}


==> 06XX/0610/Figures/latex_source_code_uwb.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.3, transform shape}},xlabel=Time (s), ylabel={\shortstack{Range (m)}}, xmin=1, xmax=300, ymin=0, ymax=100,ytick={0,50,100,150,200,250,300,350},
    yticklabels={0,50,100,150,200,250,300,350},    grid=both,   minor x tick num=3,   minor y tick num=3,       clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 0, y index = 2]{06XX/0610/Data/vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addplot[blue, mark=None] table[x index = 0, y index = 15]{06XX/0610/Data/vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{UWB Measurement}
    \addlegendentry{Ground Truth}
\fill[green,opacity=0.5] (axis cs:1,0) rectangle (axis cs:35,100);
\node[font=\scriptsize] at (axis cs:18,105) {A1};
\fill[green,opacity=0.5] (axis cs:95,0) rectangle (axis cs:115,100);
\node[font=\scriptsize] at (axis cs:105,105) {A2};
\fill[green,opacity=0.5] (axis cs:120,0) rectangle (axis cs:140,100);
\node[font=\scriptsize] at (axis cs:130,105) {T3};
\fill[green,opacity=0.5] (axis cs:155,0) rectangle (axis cs:175,100);
\node[font=\scriptsize] at (axis cs:165,105) {T2};
\fill[green,opacity=0.5] (axis cs:225,0) rectangle (axis cs:255,100);
\node[font=\scriptsize] at (axis cs:240,105) {T1};
\fill[green,opacity=0.5] (axis cs:275,0) rectangle (axis cs:300,100);
\node[font=\scriptsize] at (axis cs:2.875000e+02,105) {A1};
\end{axis}
    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{UWB Measurement and Ground Truth}};
\end{tikzpicture}
\end{document}


==> 06XX/0610/Figures/pos_error_cdf.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.7, transform shape}},xlabel=Position Error (m), ylabel={\shortstack{Cumulative Density Function}}, xmin=0, xmax=30, ymin=0, ymax=1,ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},    grid=both,             clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 1, y index = 0]{06XX/0610/Data/cdf_vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{Position Error CDF}
\end{axis}
%    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{Position Error CDF}};
\end{tikzpicture}
\end{document}


==> 06XX/0610/Figures/pos_error_pdf.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={at={(1,0.0)},anchor=south east},legend style={nodes={scale=0.3, transform shape}},xlabel=Position Error (m), ylabel={\shortstack{Probability Density Function}}, xmin=0, xmax=2.669320e+01, ymin=0, ymax=1.830814e-01,
        grid=both,             clip=false,
    unbounded coords=jump]
    \addplot[red, mark=None] table[x index = 1, y index = 0]{06XX/0610/Data/pdf_vld_test_0610_SID8_F5p8GHz_TxG89_RxG75_TD300s_SL9ms.tex};
    \addlegendentry{Position Error PDF}
\end{axis}
    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{Position Error PDF}};
\end{tikzpicture}
\end{document}

